The Reachability Problem for Neural-Network Control Systems

A control system consists of a plant component and a controller which periodically computes a control input for the plant. We consider systems where the controller is implemented by a feedforward neural network with ReLU activations. The reachability problem asks, given a set of initial states, whether a set of target states can be reached. We show that this problem is undecidable even for trivial plants and fixed-depth neural networks with three inputs and outputs. We also show that the problem becomes semi-decidable when the plant as well as the input and target sets are given by automata over infinite words.

==> tikz/auxiliary.tex <==
\begin{tikzpicture}
	\node[i] (pc) {};
		\node[left=1mm of pc] {\pc};
	%
	\node[r,right=1cm of pc] (n1) {};
		\node[above=0mm of n1] {$-\ell+1$};
	\node[ra,right=1cm of n1] (n2) {};
	\node[r,below=2.5mm of n2] (n3) {};
		\node[below=0mm of n3] {$-1$};
	\node[r,right=1cm of n2] (n4) {};
	%
	\node[o,right=1cm of n4] (pco) {};
		\node[right=1mm of pco] {$a_\ell$};
	%
	\node[fit margins={top=3mm,bottom=5mm},fit=(pc) (pco)] {};
	%
	\draw (pc) -- (n1) -- (n2) -- (n4) -- (pco);
	\draw (n1) -- (n3);
	\draw[color=red] (n3) -- node[below,yshift=1mm,xshift=1mm]{$-2$} (n4);
	%
	\foreach \x in {pc,pco} {
		\draw[arr] (\x.west) -- ($(\x.east)+(0.5mm,0mm)$);
	}
\end{tikzpicture}


==> tikz/collapse.tex <==
\begin{tikzpicture}
	% inputs
	\node[i] (c01) {};
		\node[left=1mm of c01] {$c_0^1$};
	\node[i,below=3mm of c01] (c11) {};
		\node[left=1mm of c11] {$c_1^1$};
	\node[i,below=3mm of c11] (pc1) {};
		\node[left=1mm of pc1] {$\pc^1$};
	%
	\node[below=24mm of pc1] (dotsin) {\!\!\!$\vdots$};
	%
	\node[i,below=4mm of dotsin] (i17) {};
		\node[left=1mm of i17] {$i_1^7$};
	\node[i,below=3mm of i17] (i27) {};
		\node[left=1mm of i27] {$i_2^7$};
	\node[i,below=3mm of i27] (i37) {};
		\node[left=1mm of i37] {$i_3^7$};
	%
	% hidden layer
	\node[right=1cm of c01] (l11) {};
	\node[right=1cm of c11] (l12) {};
	\node[right=1cm of pc1] (l13) {};
	\node[layer,fit=(l11) (l13)] (l1) {\raisebox{-2mm}{$\ell_1$}};
	%
	\node[at=(dotsin-|l1)] {$\vdots$};
	%
	\node[right=1cm of i17] (l71) {};
	\node[right=1cm of i27] (l72) {};
	\node[right=1cm of i37] (l73) {};
	\node[layer,fit=(l71) (l73)] (l7) {\raisebox{-2mm}{$\ell_7$}};
	%
	% outputs
	\node[o,right=1cm of l11] (o11) {};
		\node[right=1mm of o11] {$o_0^1$};
	\node[o,right=1cm of l12] (o12) {};
		\node[right=1mm of o12] {$o_1^1$};
	\node[o,right=1cm of l13] (o13) {};
		\node[right=1mm of o13] {$o_2^1$};
	%
	\node[o,below=5mm of o13] (o21) {};
		\node[right=1mm of o21] {$o_0^2$};
	\node[o,below=3mm of o21] (o22) {};
		\node[right=1mm of o22] {$o_1^2$};
	\node[o,below=3mm of o22] (o23) {};
		\node[right=1mm of o23] {$o_2^2$};
	\node[o,below=3mm of o23] (ovdots) {};
		\node[right=1mm of ovdots] {$\vdots$};
	\node[o,below=3mm of ovdots] (o2k) {};
		\node[right=1mm of o2k] {$o_{k}^2$};
	%
	\node[at=(dotsin-|o23)] {~~$\vdots$};
	%
	\node[o,right=1cm of l71] (o71) {};
		\node[right=1mm of o71] {$o_0^7$};
	\node[o,right=1cm of l72] (o72) {};
		\node[right=1mm of o72] {$o_1^7$};
	\node[o,right=1cm of l73] (o73) {};
		\node[right=1mm of o73] {$o_2^7$};
	%
	\node[fit margins={top=2mm,bottom=2mm},fit=(o11) (i37)] {};
	%
	% edges
	\draw (c01) -- (l11-|l1.west);
	\draw (l11-|l1.east) -- (o21.west);
	\draw (c11) -- (l1);
	\draw (l1.east) -- (o22.west);
	\draw (pc1) -- (l13-|l1.west);
	\draw (l13-|l1.east) -- (o23.west);
	\draw[dotted,thick] (l13-|l1.east) -- (ovdots);
	\draw (l13-|l1.east) -- (o2k.west);
	%
	\draw (i17) -- (l71-|l7.west);
	\draw[red] (l71-|l7.east) -- (o11.west);
	\draw (i27) -- (l7);
	\draw[red] (l7.east) -- (o12.west);
	\draw (i37) -- (l73-|l7.west);
	\draw[red] (l73-|l7.east) -- (o13.west);
	%
	\coordinate (a1) at ($(l71-|l7.east)+(0,15mm)$);
	\coordinate (a2) at ($(l72-|l7.east)+(0,15mm)$);
	\coordinate (a3) at ($(l73-|l7.east)+(0,15mm)$);
	\draw[dotted,thick] (a1) -- (o71.west);
	\draw[dotted,thick] (a2) -- (o71.west);
	\draw[dotted,thick] (a3) -- (o71.west);
	\draw[dotted,thick] (a1) -- (o72.west);
	\draw[dotted,thick] (a2) -- (o72.west);
	\draw[dotted,thick] (a3) -- (o72.west);
	\draw[dotted,thick] (a1) -- (o73.west);
	\draw[dotted,thick] (a2) -- (o73.west);
	\draw[dotted,thick] (a3) -- (o73.west);
	%
	\foreach \x in {c01,c11,pc1,i17,i27,i37,o11,o12,o13,o21,o22,o23,o2k,o71,o72,o73} {
		\draw[arr] (\x.west) -- ($(\x.east)+(0.5mm,0mm)$);
	}
\end{tikzpicture}


==> tikz/collapse_modulo.tex <==
\begin{tikzpicture}
	% inputs
	\node[i] (i1) {};
		\node[left=1mm of i1] {$m_i^1$};
	\node[i,below=3mm of i1] (i2) {};
		\node[left=1mm of i2] {$m_i^2$};
	\node[below=3mm of i2] (dotsin) {\!\!\!$\vdots$};
	\node[i,below=4mm of dotsin] (i7) {};
		\node[left=1mm of i7] {$m_i^7$};
	%
	% hidden layer
	\node[ra,right=1cm of i1] (l1) {};
	\node[ra,right=1cm of i2] (l2) {};
	\node[at=(dotsin-|l2)] {$\vdots$};
	\node[ra,right=1cm of i7] (l7) {};
	\node[above=3mm of l7] (l6) {};
	%
	% outputs
	\node[o,right=1cm of l1] (o1) {};
		\node[right=1mm of o1] {$m_o^1$};
	\node[o,right=1cm of l2] (o2) {};
		\node[right=1mm of o2] {$m_o^2$};
	\node[below=3mm of o2] (o3) {};
	\node[at=(dotsin-|o2)] {~~$\vdots$};
	\node[o,right=1cm of l7] (o7) {};
		\node[right=1mm of o7] {$m_o^7$};
	%
	\node[fit margins={top=2mm,bottom=2mm},fit=(o1) (i7)] {};
	%
	% edges
	\draw (i1) -- (l1) -- (o2.west);
	\draw (i2) -- (l2);
	\draw[dotted,thick] (l2) -- (o3);
	\draw (i7) -- (l7) -- (o1.west);
	\draw[dotted,thick] (l6) -- (o7.west);
	%
	\foreach \x in {i1,i2,i7,o1,o2,o7} {
		\draw[arr] (\x.west) -- ($(\x.east)+(0.5mm,0mm)$);
	}
\end{tikzpicture}


==> tikz/combination.tex <==
\begin{tikzpicture}
	\node[i] (c0) {};
		\node[left=1mm of c0] {$c_0$};
	\node[i,below=4mm of c0] (c1) {};
		\node[left=1mm of c1] {$c_1$};
	\node[i,below=4mm of c1] (pc) {};
		\node[left=1mm of pc] {\pc};
	%
	\node[c,right=5mm of pc] (pcaux1) {};
	\node[b,right=5mm of pcaux1] (a1) {$a_0$};
	\node[below=2mm of a1] (dotsa) {\raisebox{2mm}{$\vdots$}};
	\node[b,below=2mm of dotsa] (ak) {$a_{k-2}$};
	%
	\coordinate[below=23mm of pcaux1] (pcaux2);
	\node[c,right=20mm of pcaux2] (pcaux3) {};
	\coordinate[right=9mm of pcaux3] (pcaux4);
	%
	\node[c,right=19mm of c0] (c0aux) {};
	%
	\node[c,right=22mm of c1] (c1aux) {};
	%
	\node[b,right=13mm of a1] (i1) {$I_0$};
	\node[at=(dotsa-|i1)] (dotsi) {\raisebox{2mm}{$\vdots$}};
	\node[b,at=(ak-|i1)] (ik) {$I_{k-2}$};
	%
	\node[ra,right=25mm of c0aux] (c0r) {};
	\node[ra,at=(c0r|-c1)] (c1r) {};
	\node[ra,at=(c0r|-pc)] (pcr) {};
	%
	\node[o,right=1cm of c0r] (c0o) {};
		\node[right=1mm of c0o] {$c_0'$};
	\node[o,at=(c0o|-c1)] (c1o) {};
		\node[right=1mm of c1o] {$c_1'$};
	\node[o,at=(c0o|-pc)] (pco) {};
		\node[right=1mm of pco] {$\pc'$};
	%
	\node[fit margins={top=3mm,bottom=13mm},fit=(c0o) (pc)] {};
	%
	\draw (c0) -- (c0aux);
	\draw[red] (c0aux) -- node[above] {$-k+2$} (c0r);
	\draw (c0aux) |- node[c] {} ($(i1.west) + (0mm,2mm)$);
	\coordinate (c0aux3) at=($(dotsi.west) + (0mm,2mm)$);
	\node[c,at=(c0aux|-c0aux3)] (c0aux2) {};
	\draw[dotted,thick] (c0aux2) -- (c0aux3);
	\draw (c0aux) |- node[c] {} ($(ik.west) + (0mm,2mm)$);
	\draw (c1) -- (c1aux);
	\draw[orange] (c1aux) -- node[above] {$-k+2$} (c1r);
	\draw (c1aux) |- node[c] {} ($(ik.west) + (0mm,0.66mm)$);
	\coordinate (c1aux3) at=($(dotsi.west) + (0mm,0.66mm)$);
	\node[c,at=(c1aux|-c1aux3)] (c1aux2) {};
	\draw[dotted,thick] (c1aux2) -- (c1aux3);
	\draw (c1aux) |- node[c] {} ($(i1.west) + (0mm,0.66mm)$);
	\draw (pc) -- (pcaux1) -- (pcaux2) -- (pcaux3);
	\draw (pcaux1) |- (a1);
	\node[c,at=(pcaux1|-dotsa)] (pcaux5) {};
	\draw[dotted,thick] (pcaux5) -- (dotsa);
	\draw (pcaux1) |- node[c] {} (ak);
	\draw (pcaux3) |- node[c] {} ($(i1.west) + (0mm,-0.66mm)$);
	\coordinate (pcaux7) at=($(dotsi.west) + (0mm,-0.66mm)$);
	\node[c,at=(pcaux3|-pcaux7)] (pcaux6) {};
	\draw[dotted,thick] (pcaux6) -- (pcaux7);
	\draw (pcaux3) |- node[c] {} ($(ik.west) + (0mm,-0.66mm)$);
	\draw[darkgreen] (pcaux3) -- (pcaux4) -- node[right] {$-k+2$} (pcr);
	\draw ($(a1.east) + (0mm,-2mm)$) -- ($(i1.west) + (0mm,-2mm)$);
	\draw[dotted,thick] ($(dotsa.east) + (0mm,-2mm)$) -- ($(dotsi.west) + (0mm,-2mm)$);
	\draw ($(ak.east) + (0mm,-2mm)$) -- ($(ik.west) + (0mm,-2mm)$);
	\draw ($(i1.east) + (0mm,2mm)$) -- (c0r);
	\draw ($(i1.east) + (0mm,0.66mm)$) -- (c1r);
	\draw ($(i1.east) + (0mm,-0.66mm)$) -- (pcr);
	\draw[dotted,thick] ($(dotsi.east) + (0mm,2mm)$) -- (c0r);
	\draw[dotted,thick] ($(dotsi.east) + (0mm,0.66mm)$) -- (c1r);
	\draw[dotted,thick] ($(dotsi.east) + (0mm,-0.66mm)$) -- (pcr);
	\draw ($(ik.east) + (0mm,2mm)$) -- (c0r);
	\draw ($(ik.east) + (0mm,0.66mm)$) -- (c1r);
	\draw ($(ik.east) + (0mm,-0.66mm)$) -- (pcr);
	\draw (c0r) -- (c0o);
	\draw (c1r) -- (c1o);
	\draw (pcr) -- (pco);
	%
	\foreach \x in {c0,c1,pc,c0o,c1o,pco} {
		\draw[arr] (\x.west) -- ($(\x.east)+(0.2mm,0mm)$);
	}
\end{tikzpicture}


==> tikz/dec.tex <==
\begin{tikzpicture}
	\node[i] (c0) {};
		\node[left=1mm of c0] {$c_0$};
	\node[i,below=3mm of c0] (c1) {};
		\node[left=1mm of c1] {$c_1$};
	\node[i,below=3mm of c1] (pc) {};
		\node[left=1mm of pc] {\pc};
	\node[i,below=3mm of pc] (aj) {};
		\node[left=1mm of aj] {$a_\ell$};
	%
	\node[r,right=1cm of c0] (n1) {};
	\node[ra,right=1cm of c1] (n2) {};
	\node[ra,right=1cm of pc] (n3) {};
	%
	\node[o,right=1cm of n1] (c0o) {};
		\node[right=1mm of c0o] {$c_0'$};
	\node[o,below=3mm of c0o] (c1o) {};
		\node[right=1mm of c1o] {$c_1'$};
	\node[o,below=3mm of c1o] (pco) {};
		\node[right=1mm of pco] {$\pc'$};
	%
	\node[fit margins,fit=(c0o) (aj)] {};
	%
	\draw (c0) -- (n1) -- (c0o);
	\draw (pc) -- (n3) -- (pco);
	\draw[color=red] (aj) -- node[above,near end,xshift=-2mm,yshift=-1mm] {$-1$} (n1);
	\draw (aj) -- (n3);
	\draw (c1) -- (n2) -- (c1o);
	%
	\foreach \x in {c0,c1,pc,aj,c0o,c1o,pco} {
		\draw[arr] (\x.west) -- ($(\x.east)+(0.5mm,0mm)$);
	}
\end{tikzpicture}


==> tikz/inc.tex <==
\begin{tikzpicture}
	\node[i] (c0) {};
		\node[left=1mm of c0] {$c_0$};
	\node[i,below=3mm of c0] (c1) {};
		\node[left=1mm of c1] {$c_1$};
	\node[i,below=3mm of c1] (pc) {};
		\node[left=1mm of pc] {\pc};
	\node[i,below=3mm of pc] (aj) {};
		\node[left=1mm of aj] {$a_\ell$};
	%
	\node[ra,right=1cm of c0] (n1) {};
	\node[ra,right=1cm of c1] (n2) {};
	\node[ra,right=1cm of pc] (n3) {};
	%
	\node[o,right=1cm of n1] (c0o) {};
		\node[right=1mm of c0o] {$c_0'$};
	\node[o,below=3mm of c0o] (c1o) {};
		\node[right=1mm of c1o] {$c_1'$};
	\node[o,below=3mm of c1o] (pco) {};
		\node[right=1mm of pco] {$\pc'$};
	%
	\node[fit margins,fit=(c0o) (aj)] {};
	\draw (c0) -- (n1) -- (c0o);
	\draw (pc) -- (n3) -- (pco);
	\draw (aj) -- (n1);
	\draw (aj) -- (n3);
	\draw (c1) -- (n2) -- (c1o);
	%
	\foreach \x in {c0,c1,pc,aj,c0o,c1o,pco} {
		\draw[arr] (\x.west) -- ($(\x.east)+(0.5mm,0mm)$);
	}
\end{tikzpicture}


==> tikz/jz.tex <==
\begin{tikzpicture}
	\node[i] (c0) {};
		\node[left=1mm of c0] {$c_0$};
	\node[i,below=3mm of c0] (c1) {};
		\node[left=1mm of c1] {$c_1$};
	\node[i,below=3mm of c1] (pc) {};
		\node[left=1mm of pc] {\pc};
	\node[i,below=3mm of pc] (aj) {};
		\node[left=1mm of aj] {$a_\ell$};
	%
	\node[ra,right=1cm of c0] (n11) {};
	\node[ra,right=1cm of n11] (n12) {};
	\node[ra,right=1cm of n12] (n13) {};
	\node[ra,right=1cm of c1] (n21) {};
	\node[ra,right=1cm of n21] (n22) {};
	\node[ra,right=1cm of n22] (n23) {};
	\node[ra,right=1cm of pc] (n1) {};
	\node[ra,at=(aj-|n1)] (n4) {};
	\node[r,below=2mm of n4] (n5) {};
		\node[below=0mm of n5] {$1$};
	%
	\node[ra,right=1cm of n1] (n2) {};
	\node[r,right=1cm of n5] (n6) {};
		\node[below=0mm of n6] {$-1$};
	%
	\node[r,right=1cm of n2] (n3) {};
	%
	\node[o,right=1cm of n3] (pco) {};
		\node[right=1mm of pco] {$\pc'$};
	\node[o,at=(c1-|pco)] (c1o) {};
		\node[right=1mm of c1o] {$c_1'$};
	\node[o,at=(c0-|c1o)] (c0o) {};
		\node[right=1mm of c0o] {$c_0'$};
	%
	\node[fit margins={bottom=5mm},fit=(c0o) (aj)] {};
	%
	\draw (c0) -- (n11) -- (n12) -- (n13) -- (c0o);
	\draw[red] (c0) -- node[near start,above,xshift=2mm,yshift=-.5mm] {$-1$} (n5);
	\draw (c1) -- (n21) -- (n22) -- (n23) -- (c1o);
	\draw (pc) -- (n1) -- (n2) -- (n3) -- (pco);
	\draw (aj) -- (n1);
	\draw (aj) -- (n4) -- (n6);
	\draw (n5) -- (n6);
	\draw[blue] (n6) -- node[right,yshift=-1mm] {$\ell'-\ell-2$} (n3);
	%
	\foreach \x in {c0,c1,pc,aj,c0o,c1o,pco} {
		\draw[arr] (\x.west) -- ($(\x.east)+(0.5mm,0mm)$);
	}
\end{tikzpicture}


==> tikz/nncs.tex <==
\begin{tikzpicture}[box/.style={rectangle,draw,thick,rounded corners,drop shadow},t1/.style={thick},t/.style={t1,->,>=stealth}]
	\node[box,minimum height=6mm,fill=green!20!white] (nn) {Neural-network controller $\NN$};
	%
	\node[box,fill=orange!30!white,below=6mm of nn,xshift=3cm] (plant) {\begin{tabular}{c}Plant $\plant$\end{tabular}};
    %
	\node[left=of nn] (x0) {$\vec{x}_0$};
	%
	\draw[t] (plant) -| node[left,near end] {$\vec{x}_k = \plant(\vec{x}_{k-1}, \vec{u}_k)$} (nn);
	\draw[t] (nn) -| node[right,near end] {$\vec{u}_k = \NN(\vec{x}_{k-1})$} (plant);
	\draw[t] (x0) -- (nn);
\end{tikzpicture}

